On an Application of Generative Adversarial Networks on Remaining Lifetime Estimation

A major problem of structural health monitoring (SHM) has been the prognosis of damage and the definition of the remaining useful life of a structure. Both tasks depend on many parameters, many of which are often uncertain. Many models have been developed for the aforementioned tasks but they have been either deterministic or stochastic with the ability to take into account only a restricted amount of past states of the structure. In the current work, a generative model is proposed in order to make predictions about the damage evolution of structures. The model is able to perform in a population-based SHM (PBSHM) framework, to take into account many past states of the damaged structure, to incorporate uncertainties in the modelling process and to generate potential damage evolution outcomes according to data acquired from a structure. The algorithm is tested on a simulated damage evolution example and the results reveal that it is able to provide quite confident predictions about the remaining useful life of structures within a population.

==> Figures/4_DOF.tex <==
    \begin{tikzpicture}[scale=0.65, every node/.style={transform shape}]
        \draw[line width=0.5mm] (-2,1) -- (-2,-1);

        \draw[line width=0.5mm] (-2, 1) -- (-2.2, 0.8);
        \draw[line width=0.5mm] (-2, 0.8) -- (-2.2, 0.6);
        \draw[line width=0.5mm] (-2, 0.6) -- (-2.2, 0.4);
        \draw[line width=0.5mm] (-2, 0.4) -- (-2.2, 0.2);
        \draw[line width=0.5mm] (-2, 0.2) -- (-2.2, 0.0);
        \draw[line width=0.5mm] (-2, 0.0) -- (-2.2, -.2);
        \draw[line width=0.5mm] (-2, -.2) -- (-2.2, -.4);
        \draw[line width=0.5mm] (-2, -.4) -- (-2.2, -.6);
        \draw[line width=0.5mm] (-2, -.6) -- (-2.2, -.8);
        \draw[line width=0.5mm] (-2, -.8) -- (-2.2, -1.0);
    
        \node (1) at (0.0, 0.0) [draw, line width=0.5mm, minimum width=1cm, minimum height=1cm] {$\bm{m_{1}}$};
        \node (2) at (2.5, 0) [draw, line width=0.5mm, minimum width=1cm, minimum height=1cm] {$\bm{m_{2}}$};
        \node (3) at (5.0, 0.0) [draw, line width=0.5mm, minimum width=1cm, minimum height=1cm] {$\bm{m_{3}}$};
        \node (4) at (7.5, 0.0) [draw, line width=0.5mm, minimum width=1cm, minimum height=1cm] {$\bm{m_{4}}$};
        
        \draw[thick, decoration={aspect=0.65, segment length=3mm,
             amplitude=0.2cm, coil}, decorate] (-2, 0) -- (-0.5, 0);
        
        \draw[thick, decoration={aspect=0.65, segment length=3mm,
             amplitude=0.2cm, coil}, decorate] (1) --(2);
        \draw[thick, decoration={aspect=0.65, segment length=3mm,
             amplitude=0.2cm, coil}, decorate] (2) --(3);
        \draw[thick, decoration={aspect=0.65, segment length=3mm,
             amplitude=0.2cm, coil}, decorate] (3) --(4);
        
        
        \draw[-{Latex[width=3mm, length=4mm]}, line width=0.5mm] (0, 0.5) -- (0, 1.5) -- (1, 1.5);
        \node[] () at (0.5, 2.0) {$F$};
        
        \node[] () at (-1.25, 1.0) {$\bm{k_{1}}$};
        \node[] () at (1.25, 1.0) {$\bm{k_{2}}$};
        \node[] () at (3.75, 1.0) {$\bm{k_{3}}$};
        \node[] () at (6.25, 1.0) {$\bm{k_{4}}$};
        
        \draw[line width=0.5mm] (0, -0.5) -- (0, -1.0) -- (-0.5, -1.0);
        \draw[line width=0.5mm] (-0.5, -0.9) -- (-0.5, -1.1);
        \draw[line width=0.5mm]  (-0.4, -1.2) -- (-0.6, -1.2) -- (-0.6, -0.8) --                             (-0.4, -0.8);
        \draw[line width=0.5mm] (-0.6, -1.0) -- (-0.9, -1.0) -- (-0.9, -1.6);
        \draw[line width=0.5mm] (-1.1, -1.6) -- (-.7, -1.6);
        
        \draw[line width=0.5mm] (2.5, -0.5) -- (2.5, -1.0) -- (2.0, -1.0);
        \draw[line width=0.5mm] (2.0, -0.9) -- (2.0, -1.1);
        \draw[line width=0.5mm]  (2.1, -1.2) -- (1.9, -1.2) -- (1.9, -0.8) --                             (2.1, -0.8);
        \draw[line width=0.5mm] (1.9, -1.0) -- (1.6, -1.0) -- (1.6, -1.6);
        \draw[line width=0.5mm] (1.4, -1.6) -- (1.8, -1.6);
        
        \draw[line width=0.5mm] (5, -0.5) -- (5, -1.0) -- (4.5, -1.0);
        \draw[line width=0.5mm] (4.5, -0.9) -- (4.5, -1.1);
        \draw[line width=0.5mm]  (4.6, -1.2) -- (4.4, -1.2) -- (4.4, -0.8) --                             (4.6, -0.8);
        \draw[line width=0.5mm] (4.4, -1.0) -- (4.1, -1.0) -- (4.1, -1.6);
        \draw[line width=0.5mm] (3.9, -1.6) -- (4.3, -1.6);
        
        \draw[line width=0.5mm] (7.5, -0.5) -- (7.5, -1.0) -- (7.0, -1.0);
        \draw[line width=0.5mm] (7.0, -0.9) -- (7.0, -1.1);
        \draw[line width=0.5mm]  (7.1, -1.2) -- (6.9, -1.2) -- (6.9, -0.8) --                             (7.1, -0.8);
        \draw[line width=0.5mm] (6.9, -1.0) -- (6.6, -1.0) -- (6.6, -1.6);
        \draw[line width=0.5mm] (6.4, -1.6) -- (6.8, -1.6);

        
        \node[] at (-1.25, -1.0) {$\bm{c_{1}}$};
        \node[] at (1.25, -1.0) {$\bm{c_{2}}$};
        \node[] at (3.75, -1.0) {$\bm{c_{3}}$};
        \node[] at (6.25, -1.0) {$\bm{c_{4}}$};
    
    \end{tikzpicture} 

==> Figures/timegan_general_framework.tex <==
\begin{tikzpicture}[scale=0.60, every node/.style={transform shape}]
            
        % Random sampling space
        \draw[line width=0.5mm, fill=red, fill opacity=0.2] (-1.8, -0.5) rectangle (1.5, 3.0);
        
        \node (A) at (0.0, 0.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{z} \sim \pazocal{U}(-1, 1)$};
        
        \node (B) at (0.0, 1.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{z} \sim \pazocal{U}(-1, 1)$};
        
        \node (C) at (0.0, 2.5) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{z} \sim \pazocal{U}(-1, 1)$};
        
        \draw[-{Latex[width=1mm, length=2mm]}, line width=0.5mm] (A) to (B);
        
        \path (B) -- (C) node [red, font=\LARGE, midway, sloped] {$\dots$};
        
        \node (A1) at (-1.3, 0.0) {\tiny $1$};
        \node (B1) at (-1.3, 1.0) {\tiny $2$};
        \node (C1) at (-1.3, 2.5) {\tiny $T-1$};
        
        \node (T1) at (0.0, -1.0) {Sampling space $Z_{t}$};
        
        % Real space
        \draw[line width=0.5mm, fill=blue, fill opacity=0.2] (-6.8, -0.5) rectangle (-3.5, 3.0);
        
        \node (A2) at (-5.0, 0.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{x}_{1}$};
        
        \node (B2) at (-5.0, 1.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{x}_{2}$};
        
        \node (C2) at (-5.0, 2.5) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{x}_{T-1}$};
        
        \draw[-{Latex[width=1mm, length=2mm]}, line width=0.5mm] (A2) to (B2);
        
        \path (B2) -- (C2) node [red, font=\LARGE, midway, sloped] {$\dots$};
        
        \node (A12) at (-6.3, 0.0) {\tiny $1$};
        \node (B12) at (-6.3, 1.0) {\tiny $2$};
        \node (C12) at (-6.3, 2.5) {\tiny $T-1$};
        
        \node (T2) at (-5.0, -1.0) {Real samples $X_{t}$};
        
        % Embedding space
        \draw[line width=0.5mm, fill=green, fill opacity=0.2] (-4.3, 4.5) rectangle (-1.0, 8.0);
        
        \node (A3) at (-2.5, 5.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{h}_{1}$};
        
        \node (B3) at (-2.5, 6.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{h}_{2}$};
        
        \node (C3) at (-2.5, 7.5) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{h}_{T-1}$};
        
        \draw[-{Latex[width=1mm, length=2mm]}, line width=0.5mm] (A3) to (B3);
        
        \path (B3) -- (C3) node [red, font=\LARGE, midway, sloped] {$\dots$};
        
        \node (A13) at (-3.8, 5.0) {\tiny $1$};
        \node (B13) at (-3.8, 6.0) {\tiny $2$};
        \node (C13) at (-3.8, 7.5) {\tiny $T-1$};
        
        \node (T3) at (-6.3, 6.25) {Embedding space $\pazocal{H}$};
        
        % \draw[-{Latex[width=2mm, length=3mm]}, line width=0.5mm] (-5.15, 3.0) to (-3.15, 4.5);
        
        \draw[-{Latex[width=2mm, length=3mm]}, line width=0.5mm] (-5.15, 3.0) -- node[above, sloped] {\scriptsize Embedding} ++(2.0, 1.5);
        
        \draw[-{Latex[width=2mm, length=3mm]}, line width=0.5mm] (-0.15, 3.0) -- node[above, sloped] {\scriptsize Generate} ++(-2.0, 1.5);
        
        % Reconstruction real space
        \draw[line width=0.5mm, fill=blue, fill opacity=0.2] (-6.8, 9.5) rectangle (-3.5, 13.0);
        
        \node (A4) at (-5.0, 10.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{x}_{1}$};
        
        \node (B4) at (-5.0, 11.0) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{x}_{2}$};
        
        \node (C4) at (-5.0, 12.5) [draw, line width=0.5mm, minimum height=0.5cm, minimum width=1cm] {\tiny $\bm{x}_{T-1}$};
        
        \draw[-{Latex[width=1mm, length=2mm]}, line width=0.5mm] (A2) to (B2);
        
        \path (B4) -- (C4) node [red, font=\LARGE, midway, sloped] {$\dots$};
        
        \node (A14) at (-6.3, 10.0) {\tiny $1$};
        \node (B14) at (-6.3, 11.0) {\tiny $2$};
        \node (C14) at (-6.3, 12.5) {\tiny $T-1$};
        
        \node (T4) at (-5.0, 13.5) {Real space $\pazocal{X}$};
        
        \draw[-{Latex[width=2mm, length=3mm]}, line width=0.5mm] (-3.15, 8.0) -- node[above, sloped] {\scriptsize Recover} ++(-2.0, 1.5);
        
        % Discriminate space
        \draw[line width=0.5mm, fill=orange, fill opacity=0.2] (-1.8, 9.5) rectangle (1.5, 10.5);
        
        \node (T5) at (-0.15, 11.0) {Discriminator};
        \node (T5) at (-0.15, 10.0) {$[0, 1]$};
        
        \draw[-{Latex[width=2mm, length=3mm]}, line width=0.5mm] (-2.15, 8.0) -- node[above, sloped] {\scriptsize Discriminate} ++(2.0, 1.5);
        
    \end{tikzpicture}
